xChemAgents: Agentic AI for Explainable Quantum Chemistry

Recent progress in multimodal graph neural networks has demonstrated that augmenting atomic XYZ geometries with textual chemical descriptors can enhance predictive accuracy across a range of electronic and thermodynamic properties. However, naively appending large sets of heterogeneous descriptors often degrades performance on tasks sensitive to molecular shape or symmetry, and undermines interpretability. xChemAgents proposes a cooperative agent framework that injects physics-aware reasoning into multimodal property prediction. xChemAgents comprises two language-model-based agents: a Selector, which adaptively identifies a sparse, weighted subset of descriptors relevant to each target, and provides a natural language rationale; and a Validator, which enforces physical constraints such as unit consistency and scaling laws through iterative dialogue. On standard benchmark datasets, xChemAgents achieves up to a 22% reduction in mean absolute error over the state-of-the-art baselines, while producing faithful, human-interpretable explanations. Experiment results highlight the potential of cooperative, self-verifying agents to enhance both accuracy and transparency in foundation-model-driven materials science. The implementation and accompanying dataset are available at https://github.com/KurbanIntelligenceLab/xChemAgents.

==> figs/agent_system.tex <==
\begin{tikzpicture}[
    node distance=1.5cm,
    every node/.style={draw, rounded corners, align=center, font=\footnotesize, minimum width=4.5cm, minimum height=1.2cm},
    every path/.style={draw, -latex, thick},
    decision/.style={diamond, aspect=3.5, minimum height=1.2cm},
    startend/.style={rectangle, rounded corners, fill=blue!10, minimum height=1.2cm},
    agent/.style={rectangle, fill=gray!10},
    critic/.style={rectangle, fill=orange!10}
]

% Nodes
\node[startend] (start) {\large{Input Molecule} \&\\\large{Property Description}};
\node[agent, below=of start] (agent) {\large{Selector}\\
• Selects 3-5 features\\
• Assigns weights (sum = 1.0)\\
• Provides reasoning};

\node[critic, below=of agent] (critic) {\large{Validator}\\\
• Feature relevance\\
• Weight accuracy\\
• Completeness};

\node[decision, below=of critic, yshift=-0.2cm, minimum width=3cm] (decision) {\large{is validated?}};

\node[startend, below right=1cm and 1cm of decision] (accepted) {\large{Final Accepted Result}\\\large{(Validated Selections)}};

\node[rectangle, below left=1cm and 1cm of decision, fill=red!10] (feedback) {\large{Critique Feedback}};

% Arrows
\draw (start) -- (agent);
\draw (agent) -- (critic);
\draw (critic) -- (decision);

% Decision paths
\draw (decision) -| node[above, pos=0.50, minimum width=2cm] {\large{True}} (accepted);
\draw (decision) -| node[above,pos=0.50, minimum width=2cm] {\large{False}} (feedback);
\draw (feedback.west) -- ++(-1,0) |- (agent.west);
\end{tikzpicture}
